Classification of six dimensional monotone symplectic manifolds admitting semifree circle actions II

Let $(M,\omega_M)$ be a six dimensional closed monotone symplectic manifold admitting an effective semifree Hamiltonian $S^1$-action. We show that if the maximal and the minimal fixed component are both two dimensional, then $(M,\omega_M)$ is $S^1$-equivariantly symplectomorphic to some K\"{a}hler Fano manifold $(X, \omega_X, J)$ equipped with a certain holomorphic Hamiltonian $S^1$-action. We also give a complete list of all such Fano manifolds together with an explicit description of the corresponding $S^1$-actions.

==> figure_II_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{146.59867554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89420293)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_1_1.pdf}}%
    \put(0.77467407,0.37873148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.49851705,0.77616303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,4)$}}}%
    \put(0.12781681,0.06895253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_1_1.pdf}}%
    \put(-0.00309758,0.00721437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.92653732,0.46720811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.42134236,0.8627075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
  \end{picture}%
\endgroup%


==> figure_II_2_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.5470459bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37029318)%
    \put(0.10980094,0.22272394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.06072685,0.21290913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.02146758,0.27179797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_2_1.pdf}}%
    \put(0.21776393,0.3405017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,4)$}}}%
    \put(0.21776393,0.2325387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,2)$}}}%
    \put(0.10702339,0.34248461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,4)$}}}%
    \put(0.10603193,0.14708012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(-0.00074282,0.14757589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.00024864,0.25702591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2)$}}}%
    \put(0.59272334,0.24709984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.51894933,0.32642465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.41009195,0.32582931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.32076722,0.24929362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.30472074,0.10701465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.4729492,0.26198316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.07709047,0.09234214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (1,0)$}}}%
    \put(0.45496095,0.09234214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (1,1,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_2_1.pdf}}%
    \put(0.79921713,0.09136234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (1,0,1)$}}}%
    \put(0.13479991,0.06320823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_2_1.pdf}}%
    \put(0.95288384,0.3459546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.95337962,0.23303436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.833716,0.14361007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,0)$}}}%
    \put(0.72852803,0.14410584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.82737123,0.34645031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.72537033,0.26851303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_2_1.pdf}}%
    \put(0.83204549,0.26900874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_II_2_1.pdf}}%
    \put(0.12281189,0.03123052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.48468984,0.0317263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.84904638,0.02974332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_II_2_1.pdf}}%
  \end{picture}%
\endgroup%


==> figure_II_2_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.07187805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49768184)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_2_2.pdf}}%
    \put(0.24908742,0.42230446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.13418132,0.42107286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.20253636,0.32612028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.37101193,0.3125724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.22470252,0.17845553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.03417845,0.1790714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(-0.00092277,0.32981515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.11669412,0.27968992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_2_2.pdf}}%
    \put(0.14929783,0.04530495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) ~$\p^1 \times F_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_2_2.pdf}}%
    \put(0.76672472,0.12252594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-3)$}}}%
    \put(0.76672472,0.48829937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3)$}}}%
    \put(0.95427831,0.30161163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0)$}}}%
    \put(0.539735,0.30161163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-3,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_2_2.pdf}}%
    \put(0.63232945,0.04587067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) ~Blow-up of $Q$ along a conic}}}%
    \put(0.84663193,0.42397898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2)$}}}%
    \put(0.84847937,0.19243383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,-2)$}}}%
    \put(0.65942514,0.42274738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,2)$}}}%
    \put(0.63417693,0.19304971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,-2)$}}}%
  \end{picture}%
\endgroup%


==> figure_II_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.34863281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43846843)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_3.pdf}}%
    \put(0.4171143,0.24268527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.27150992,0.40902623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.27816389,0.24046732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.17480997,0.19433533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.10427728,0.36101066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(-0.00083089,0.05071309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.08808822,0.00282195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) ~Blow-up of $\p^3$ along a line }}}%
    \put(0.2452284,0.11970393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_3.pdf}}%
    \put(0.83141321,0.40902623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.81256027,0.27983666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.69978008,0.23647723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.66418051,0.36101066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(0.5942052,0.00226753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) ~Blow-up of $\p^3$ along disjoint two lines }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_3.pdf}}%
    \put(0.55396778,0.09850855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.55395545,0.15419145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.94785214,0.3063383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.94785214,0.24046732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_3.pdf}}%
  \end{picture}%
\endgroup%


==> figure_II_3_blow_up.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_3_blow_up.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.90463977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27647848)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_3_blow_up.pdf}}%
    \put(0.92260042,0.01461066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_3_blow_up.pdf}}%
    \put(0.92260042,0.25062886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_3_blow_up.pdf}}%
    \put(0.94507834,0.1719561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.94507834,0.08204445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-1}$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.24747314bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43927891)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_1_1.pdf}}%
    \put(-0.00086188,0.00235211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$ : blow-up of $\p^3$ along two disjoint lines}}}%
    \put(0.90035515,0.35534898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.94590708,0.30979705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.94487234,0.23974358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.58781576,0.08065588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.58724055,0.18867122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.61496192,0.26620187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.69157352,0.31842471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.7970569,0.35822489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.8028087,0.27666785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,1)$}}}%
    \put(0.7128552,0.23054075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,1)$}}}%
    \put(0.72079498,0.1722221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.82247754,0.22593933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.62788183,0.00332645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$ : blow-up of $Y$ along $C_1$ and $C_2$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_1_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.33945313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9682783)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_1_2.pdf}}%
    \put(0.78384297,0.52039916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.78384297,0.77196725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.46387667,0.77349382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.65866882,0.30179499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,1,0)$}}}%
    \put(0.3380965,0.15799494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,0)$}}}%
    \put(0.00098513,0.18819147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.20528153,0.67396506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(-0.00171567,0.49688619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_1_22.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_1_22.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.94904785bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53542639)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_1_22.pdf}}%
    \put(0.39986226,0.43491416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,4)$}}}%
    \put(0.39986226,0.23667035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,2)$}}}%
    \put(0.19651837,0.43855522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,4)$}}}%
    \put(0.19469779,0.07974979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(-0.00136398,0.08066014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.00045649,0.28163433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_1_22.pdf}}%
    \put(0.47195088,0.52502493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_1_22.pdf}}%
    \put(0.30975149,0.00238257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_4_1_22.pdf}}%
    \put(0.77233038,0.06934965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (1,0)$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_1_222.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_1_222.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.13828544bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46837573)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_1_222.pdf}}%
    \put(0.93813861,0.20837519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.93813861,0.32558624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.88604482,0.37767996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.7652804,0.37570657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.52033043,0.05275149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.51862488,0.14983581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.69095419,0.16470022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.64859491,0.32755963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.57032536,0.2540234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.79869514,0.21495305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_1_222.pdf}}%
    \put(0.35208338,0.45582066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.07102661bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39047893)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_1_1.pdf}}%
    \put(0.24160198,0.38270774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3)$}}}%
    \put(0.44357388,0.19420072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0)$}}}%
    \put(0.24160198,0.00203155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-3)$}}}%
    \put(-0.0007643,0.19420072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-3,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_1_1.pdf}}%
    \put(0.95753462,0.19149083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(0.62091476,0.19515288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-2,0)$}}}%
    \put(0.95753462,0.12782892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,-1)$}}}%
    \put(0.62091476,0.2624766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-2,1)$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_1_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.17294922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26351815)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_1_2.pdf}}%
    \put(0.35602064,0.08833376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{projection}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_1_2.pdf}}%
    \put(0.66571615,0.09052183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{blow-up along $C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_1_2.pdf}}%
    \put(0.18816779,0.25710847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu(C)$}}}%
    \put(0.2325909,0.10162761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(-0.00063039,0.0127814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.09932159,0.22379114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_4_2_1_2.pdf}}%
    \put(0.49912951,0.22379114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2)$}}}%
    \put(0.48802374,0.00167563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-2)$}}}%
    \put(0.61018727,0.00167563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,-2)$}}}%
    \put(0.61018727,0.22379114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2)$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_2_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120.48994141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79792072)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_2_1.pdf}}%
    \put(0.88173287,0.38010037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.88173287,0.51289154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,1)$}}}%
    \put(0.73888125,0.69832726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.40958282,0.70000397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.50817342,0.03068105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,0)$}}}%
    \put(0.01724202,0.06589251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.01724202,0.39787043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_2_1.pdf}}%
    \put(-0.0018844,0.62021134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_2_1.pdf}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_2_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{275.38254395bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37724334)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_2_2.pdf}}%
    \put(0.42262136,0.36313113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,4)$}}}%
    \put(0.42262136,0.20335331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,2)$}}}%
    \put(0.25873304,0.36606571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,4)$}}}%
    \put(0.25726571,0.07688062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(0.09924653,0.07761433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.10071377,0.23959276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_2_2.pdf}}%
    \put(0.94553032,0.34860589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,4)$}}}%
    \put(0.94553032,0.18882806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,2)$}}}%
    \put(0.781642,0.35154046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,4)$}}}%
    \put(0.78017467,0.06235538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_2_2.pdf}}%
    \put(-0.00109932,0.16137149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu(C)$}}}%
    \put(0.4661971,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{     }}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.77294617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42918047)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_3.pdf}}%
    \put(0.17709913,0.42040521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,4)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_3.pdf}}%
    \put(0.79288208,0.22654761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_3.pdf}}%
    \put(0.53670536,0.04812516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.53669255,0.10596312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.94583391,0.26399838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.94583391,0.19557806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_4_2_3.pdf}}%
    \put(0.75414717,0.32998825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.85863851,0.33011486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.59232889,0.20698144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_II_4_2_3.pdf}}%
    \put(0.40987468,0.19557806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(-0.00064729,0.00172053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.40987468,-0.00968286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.39847129,-0.04389302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_4.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.26147461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27364536)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_4.pdf}}%
    \put(0.11813602,0.26808176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,4)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_4.pdf}}%
    \put(0.2657179,0.12553925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(-0.00041039,0.00109083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_4.pdf}}%
    \put(0.63444047,0.12553925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.3683122,0.00109083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_4_2_4.pdf}}%
    \put(0.47676002,0.20352672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.56937179,0.20506765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.39585528,0.13999896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_II_4_2_4.pdf}}%
    \put(0.97424364,0.1327691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.70811536,0.00832069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_II_4_2_4.pdf}}%
    \put(0.81656318,0.21075657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.88163187,0.21075657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.70088551,0.08784904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_II_4_2_4.pdf}}%
    \put(0.94532422,0.18337809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.75734801,0.16891838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_II_4_2_4.pdf}}%
    \put(0.62721062,-0.01182794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_5.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.97502441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48022194)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_5.pdf}}%
    \put(0.41869279,0.27772732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.27253739,0.44469777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.27921655,0.27550091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.1754715,0.22919441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.1046719,0.39650049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(-0.00083404,0.08502866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.07240512,0.02995805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) $Y$ : ~Blow-up of $\p^3$ along a line }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_5.pdf}}%
    \put(0.9476548,0.27772732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.52812798,0.08502866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.60136713,0.02995805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) $M$ : blow-up of $Y$ along $C_1$ and $C_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_5.pdf}}%
    \put(0.14697604,0.47386174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_4_2_5.pdf}}%
    \put(0.06983575,0.27550105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.36737688,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
    \put(0.85225873,0.39672144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.75307835,0.39672144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.63185789,0.34162123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.57675768,0.28652102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.69330162,0.27550105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,1)$}}}%
    \put(0.7721117,0.31357051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,1)$}}}%
    \put(0.84123869,0.26993507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.6449758,0.18499196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_II_4_2_5.pdf}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_6.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{353.2614769bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48210343)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_6.pdf}}%
    \put(0.41615484,0.30572248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(-0.00064273,0.11081724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.16920313,0.42786278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.31424733,0.43027611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.04249395,0.3283686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.40483179,0.09058446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_6.pdf}}%
    \put(0.06446278,0.05420195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) $V_7$: Blow-up of $\p^3$ at a point}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_6.pdf}}%
    \put(0.95966161,0.30572248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.54286403,0.11081724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.85775409,0.43027611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.5768332,0.3146322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_4_2_6.pdf}}%
    \put(0.63129294,0.37366083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.75584657,0.43027611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.81246185,0.30572248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.72187739,0.26043025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_II_4_2_6.pdf}}%
    \put(0.25763204,0.47556834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.63129294,0.05661529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) $M$ : Blow-up of $V_7$ along $C$}}}%
    \put(0.3482165,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{     }}}%
  \end{picture}%
\endgroup%


==> figure_summary.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_summary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{670.50811768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89484373)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_summary.pdf}}%
    \put(0.08648104,0.70226301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-1)}}}}%
    \put(0.23997937,0.70394375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1.1)}}}}%
    \put(0.40105125,0.70394375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2)}}}}%
    \put(0.56808875,0.70394375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_summary.pdf}}%
    \put(0.6993325,0.70394375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2.1)}}}}%
    \put(0.8902325,0.70394375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2.2)}}}}%
    \put(0.97971687,0.90080934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04175938\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_summary.pdf}}%
    \put(0.0789075,0.44742188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III.1)}}}}%
    \put(0.30560125,0.44742188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III.2)}}}}%
    \put(0.46667312,0.44742188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_summary.pdf}}%
    \put(0.62110358,0.44574113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-1-1.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_summary.pdf}}%
    \put(0.78217546,0.44574113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-1-1.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_summary.pdf}}%
    \put(0.92006062,0.44742188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-1-1.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_summary.pdf}}%
    \put(0.07294187,0.238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-1-2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_summary.pdf}}%
    \put(0.26384187,0.238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-1.1)}}}}%
    \put(0.4129825,0.238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-1.2)}}}}%
    \put(0.34736062,0.34004063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_summary.pdf}}%
    \put(0.532295,0.238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-2.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_summary.pdf}}%
    \put(0.6993325,0.238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-2.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_summary.pdf}}%
    \put(0.87830125,0.238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_summary.pdf}}%
    \put(0.09680437,0.0238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure_summary.pdf}}%
    \put(0.3175325,0.0238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-5)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure_summary.pdf}}%
    \put(0.55019187,0.0238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-6)}}}}%
    \put(0.29963562,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{     }}}%
  \end{picture}%
\endgroup%

